Quantum Coherence in Photo-Ionization with Tailored XUV Pulses

Ionization with ultrashort pulses in the extreme ultraviolet (XUV) regime can be used to prepare an ion in a superposition of spin--orbit substates. In this work, we study the coherence properties of such a superposition, created by ionizing xenon atoms using two phase-locked XUV pulses at different frequencies. In general, if the duration of the driving pulse exceeds the quantum beat period, dephasing will occur. If however, the frequency difference of the two pulses matches the spin--orbit splitting, the coherence can be efficiently increased and dephasing does not occur.

==> figures/coherence-uncertainty.tikz <==
% -*- LaTeX -*-
\tikzsetnextfilename{coherence-uncertainty}
\begin{tikzpicture}
  \fill[domain=-1:1,samples=100,smooth,variable=\x,black!20!white] plot
  (\x,{exp(-(\x + (\x > 0 ? 1 : -1))^2/0.6)});
  \draw[->] (-4,0) -- (4,0) node[anchor=north east] {Energy};
  \draw[dimmed] (0,-0.1) -- (0,1.3);
  \draw[dimmed] (1,-0.1) -- (1,1.1);
  \draw[dimmed] (-1,-0.1) -- (-1,1.1);
  \draw[domain=-3:3,samples=200,smooth,variable=\x,accent] plot (\x,{exp(-(\x+1)^2/0.6)});
  \node[anchor=south] at (-1,1.2) {$1$};
  \draw[domain=-3:3,samples=200,smooth,variable=\x,accent] plot (\x,{exp(-(\x-1)^2/0.6)});
  \node[anchor=south] at (1,1.2) {$2$};
  \draw[decorate,decoration=brace] (1,-0.2) -- ++(-2,0)
  node[anchor=north,midway]{\(\Ddiff E\)};
  \fill[white] (-1.1,0.2) rectangle ++(0.2,0.55);
  \draw[<->,accent] (-1.8,0.3) -- ++ (1.6,0) node[anchor=south,midway]{\(\Omega\)};
\end{tikzpicture}

==> figures/comp-systems.tikz <==
% -*- LaTeX -*-
\tikzsetnextfilename{comp-systems}
\begin{tikzpicture}[scale=0.8]
  \begin{scope}
    \draw (0,0) -- ++(2,0) node[anchor=west]{\(\ket{1}\)};
    \draw (0,1.5) -- ++(2,0) node[anchor=west]{\(\ket{2}\)};
    \draw[->,color=accent] (1,0) -- ++(0,1.5);
    \node at (-1,2) {(a)};
  \end{scope}
  \begin{scope}[xshift=5.5cm]
    \draw (0,0) -- ++(2,0) node[anchor=west]{\(\ket{0}\)};
    \draw (0,1.5) -- ++(2,0) node[anchor=west]{\(\ket{1}\)};
    \draw (0,2) -- ++(2,0) node[anchor=west]{\(\ket{2}\)};
    \draw[->,color=accent] (1,0) -- ++(0,1.75);
    \draw[domain=1.25:2.25,smooth,variable=\y,black]  plot ({exp(-(\y-1.75)^2/(2*0.5^2))+0.5},{\y});
    \node at (-1,2) {(b)};
  \end{scope}
  \begin{scope}[xshift=11cm]
    \fill[pattern = north east lines, pattern color=dimmed] (0,2.0) rectangle ++(2,0.2);
    \draw (0,0) -- ++(2,0) node[anchor=west]{\(\ket{0}\)};
    \fill[pattern = north east lines, pattern color=dimmed] (0,1.5) rectangle ++(2,0.2);
    \draw (0,1.5) -- ++(2,0) node[anchor=west]{\(\ket{1}\)};
    \draw (0,2) -- ++(2,0) node[anchor=west]{\(\ket{2}\)};
    \draw[->,color=accent] (1,0) -- (1,0.6*6);
    \draw[domain=-0.5:0.5,smooth,variable=\y,black]  plot ({exp(-(\y)^2/(2*0.5^2))+0.5},{\y+1.75});
    \node at (-1,2) {(c)};
  \end{scope}
  \begin{scope}[xshift=16.5cm]
    \fill[pattern = north east lines, pattern color=dimmed] (0,2.0) rectangle ++(2,0.2);
    \draw (0,0) -- ++(2,0) node[anchor=west]{\(\ket{0}\)};
    \fill[pattern = north east lines, pattern color=dimmed] (0,1.5) rectangle ++(2,0.2);
    \draw (0,1.5) -- ++(2,0) node[anchor=west]{\(\ket{1}\)};
    \draw (0,2) -- ++(2,0) node[anchor=west]{\(\ket{2}\)};
    \foreach \y in {1,2,...,4}{
      \draw[->,color=accent] (1,{0.6*(\y-1)}) -- (1,{0.6*\y});
    }
    \draw[domain=-0.5:0.5,smooth,variable=\y,black]  plot ({exp(-(\y)^2/(2*0.5^2))+0.5},{\y+1.75});
    \node at (-1,2) {(d)};
  \end{scope}
\end{tikzpicture}

==> figures/sketch.tikz <==
% -*- LaTeX -*-
\tikzsetnextfilename{sketch}
\def\IP{3.0}
\def\DEso{1.0}
\def\harm1{5.0}
\def\photoneng{1}
\begin{tikzpicture}[scale=0.8]
  \begin{scope}
    \fill[pattern=north east lines, pattern color=dimmed] (0,0)
    rectangle ++(4,0.2) ++(0.1,-0.2) rectangle ++(4,0.2);
    \draw (0,0) node[anchor=north west]{\(\conf{^2P_{\sfrac{3}{2}}}\)} -- ++(4,0)
    ++(0.1,0) node[anchor=north west]{\(\conf{^2P_{\sfrac{1}{2}}}\)} -- ++(4,0);
    \draw[->] (-0.1,-3) node[anchor=east]{\(-I_{\mathrm{p}}\)} --
    ++(0,3) node[anchor=east]{\(0\)} --
    ++(0,5.5) node[anchor=east]{\(\varepsilon\)};
    \draw (0,-\IP) node[anchor=north west]{$\conf{^1S_0}$} -- ++(4,0)
    ++(0.1,-\DEso) node[anchor=north west]{$\conf{^1S_0}$} -- ++(4,0);
    \draw[<->] (0,-\IP) ++(4.05,0) -- ++(0,-\DEso) node[midway,anchor=east]{$\Ddiff E_{\textrm{s--o}}$};
    \draw[dimmed,domain=0:5,smooth,variable=\y,samples=100] plot ({exp(-(\y+\IP-\harm1)*(\y+\IP-\harm1)/0.1)+exp(-(\y+\IP-\harm1-\photoneng)*(\y+\IP-\harm1-\photoneng)/0.1)+1},\y);
    \draw[->,accent] (2.5,-3) -- ++(0,\harm1) node[anchor=south]{$\Omega_<$};
    \draw[->,accent] (3,-3) -- ++(0,\harm1) -- ++(0,\photoneng) node[anchor=south]{$\Omega_>$};
    \draw[dimmed,domain=0:5,smooth,variable=\y,samples=100] plot ({exp(-(\y+\IP+\DEso-\harm1)*(\y+\IP+\DEso-\harm1)/0.1)+exp(-(\y+\IP+\DEso-\harm1-\photoneng)*(\y+\IP+\DEso-\harm1-\photoneng)/0.1)+1+4.1},\y);
    \draw[->,accent] (4.1,0) ++(2.5,-4) -- ++(0,\harm1) node[anchor=south]{$\Omega_<$};
    \draw[->,accent] (4.1,0) ++(3,-4) -- ++(0,\harm1) -- ++(0,\photoneng) node[anchor=south]{$\Omega_>$};
    \draw[->,accent] (4.1,0) ++(2.5,-4) -- ++(0,\harm1) node[anchor=south]{$\Omega_<$};
    \draw[<->,accent] (4.1,0) ++(3.5,-4) ++(0,\harm1) -- ++(0,\photoneng) node[midway,anchor=west]{$\omega_0$};
  \end{scope}
\end{tikzpicture}
